Coexistence of $s$- and $d$-wave gaps due to pair-hopping and exchange interactions

I investigate the superconductivity of the three-band $t$-$J$-$U$ model derived from the three-band Hubbard model using the Schrieffer-Wolff transformation. My model is designed considering the hole-doped high-$T_{\mathrm{c}}$ superconducting cup-rate. The model does not exclude the double occupancy of Cu sites by $d$ electrons, and there is a pair-hopping interaction between the $d$ and $p$ bands together with the exchange interaction. I analyse the superconducting transition temperature, electronic state, and superconducting gap function based on strong coupling theory and find that the superconductivity emerges due to the pair-hopping and exchange interactions via the Suhl-Kondo mechanism. In the superconducting state, the extended $s$- and $d_{x^2-y^2}$-wave superconducting gaps coexist, where both charge fluctuations and $d$-$p$ band hybridization are key ingredients.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,1161){\makebox(0,0)[r]{\strut{}20}}%
      \put(814,1618){\makebox(0,0)[r]{\strut{}40}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}60}}%
      \put(814,2533){\makebox(0,0)[r]{\strut{}80}}%
      \put(814,2990){\makebox(0,0)[r]{\strut{}100}}%
      \put(814,3447){\makebox(0,0)[r]{\strut{}120}}%
      \put(814,3905){\makebox(0,0)[r]{\strut{}140}}%
      \put(814,4362){\makebox(0,0)[r]{\strut{}160}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}180}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1776,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2605,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3435,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4264,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5094,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(5923,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(6055,704){\makebox(0,0)[l]{\strut{}0}}%
      \put(6055,1161){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(6055,1618){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(6055,2076){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(6055,2533){\makebox(0,0)[l]{\strut{}0.8}}%
      \put(6055,2990){\makebox(0,0)[l]{\strut{}1.0}}%
      \put(1195,3219){\makebox(0,0)[l]{\strut{}I}}%
      \put(3136,3219){\makebox(0,0)[l]{\strut{}M}}%
      \put(4413,3219){\makebox(0,0)[l]{\strut{}S}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$T_{\mathrm c}\,({\mathrm K})$}}}%
      \put(6847,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$h_{pd}$}}}%
      \put(3434,154){\makebox(0,0){\strut{}$\delta_{\mathrm h}^{}$}}%
      \csname LTb\endcsname%%
      \put(4936,1482){\makebox(0,0)[r]{\strut{}$T_{\mathrm c}$}}%
      \csname LTb\endcsname%%
      \put(4936,1196){\makebox(0,0)[r]{\strut{}$T_{\mathrm c}^{0}$}}%
      \csname LTb\endcsname%%
      \put(4936,910){\makebox(0,0)[r]{\strut{}$h_{pd}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,5744){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,6534){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,7324){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,8114){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,8904){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,9694){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,5524){\makebox(0,0){\strut{} }}%
      \put(1667,5524){\makebox(0,0){\strut{} }}%
      \put(2256,5524){\makebox(0,0){\strut{} }}%
      \put(2845,5524){\makebox(0,0){\strut{} }}%
      \put(3434,5524){\makebox(0,0){\strut{} }}%
      \put(4024,5524){\makebox(0,0){\strut{} }}%
      \put(4613,5524){\makebox(0,0){\strut{} }}%
      \put(5202,5524){\makebox(0,0){\strut{} }}%
      \put(5791,5524){\makebox(0,0){\strut{} }}%
      \put(5923,5744){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5923,6534){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \put(5923,7324){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \put(5923,8114){\makebox(0,0)[l]{\strut{}$0.06$}}%
      \put(5923,8904){\makebox(0,0)[l]{\strut{}$0.08$}}%
      \put(5923,9694){\makebox(0,0)[l]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,7719){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_{\mathrm{h}}^{}-\delta_{\mathrm{h}}^{0}$}}}%
      \put(6847,7719){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3434,5194){\makebox(0,0){\strut{} }}%
      \put(3434,9496){\makebox(0,0){\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(4804,9488){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.166$}}%
      \csname LTb\endcsname%%
      \put(4804,9202){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.170$}}%
      \csname LTb\endcsname%%
      \put(4804,8916){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.178$}}%
      \csname LTb\endcsname%%
      \put(4804,8630){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.182$}}%
      \csname LTb\endcsname%%
      \put(4804,8344){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.190$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1787){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2577){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,3367){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,4158){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,4948){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1078,1567){\makebox(0,0){\strut{}90}}%
      \put(1667,1567){\makebox(0,0){\strut{}100}}%
      \put(2256,1567){\makebox(0,0){\strut{}110}}%
      \put(2845,1567){\makebox(0,0){\strut{}120}}%
      \put(3434,1567){\makebox(0,0){\strut{}130}}%
      \put(4024,1567){\makebox(0,0){\strut{}140}}%
      \put(4613,1567){\makebox(0,0){\strut{}150}}%
      \put(5202,1567){\makebox(0,0){\strut{}160}}%
      \put(5791,1567){\makebox(0,0){\strut{}170}}%
      \put(5923,1787){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5923,2577){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \put(5923,3367){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \put(5923,4158){\makebox(0,0)[l]{\strut{}$0.06$}}%
      \put(5923,4948){\makebox(0,0)[l]{\strut{}$0.08$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3762){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_{\mathrm{h}}-\delta_{\mathrm{h}}^{0}$}}}%
      \put(6847,3762){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3434,1237){\makebox(0,0){\strut{}$T\,({\mathrm K})$}}%
      \put(3434,5540){\makebox(0,0){\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(4804,5532){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.205$}}%
      \csname LTb\endcsname%%
      \put(4804,5246){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.221$}}%
      \csname LTb\endcsname%%
      \put(4804,4960){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.236$}}%
      \csname LTb\endcsname%%
      \put(4804,4674){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.248$}}%
      \csname LTb\endcsname%%
      \put(4804,4388){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{0}=0.266$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1390){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3447){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4133){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2190,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(3435,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4679,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(5923,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(6055,704){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6055,1390){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6055,2076){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6055,2762){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6055,3447){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(6055,4133){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6055,4819){\makebox(0,0)[l]{\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Number of holes}}}%
      \put(6847,2761){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3434,154){\makebox(0,0){\strut{}$\delta_{\mathrm h}^{}$}}%
      \csname LTb\endcsname%%
      \put(3403,3190){\makebox(0,0)[r]{\strut{}$n_{d{\mathrm h}}^{}$}}%
      \csname LTb\endcsname%%
      \put(3403,2904){\makebox(0,0)[r]{\strut{}$n_{p{\mathrm h}}^{}$}}%
      \csname LTb\endcsname%%
      \put(3403,2618){\makebox(0,0)[r]{\strut{}$n_{d{\mathrm h}}^{0}$}}%
      \csname LTb\endcsname%%
      \put(3403,2332){\makebox(0,0)[r]{\strut{}$n_{p{\mathrm h}}^{0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,25200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,21368){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,21813){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,22257){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,22702){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,23146){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,23591){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,24035){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,24480){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1030,21148){\makebox(0,0){\strut{} }}%
      \put(1524,21148){\makebox(0,0){\strut{} }}%
      \put(2018,21148){\makebox(0,0){\strut{} }}%
      \put(2512,21148){\makebox(0,0){\strut{} }}%
      \put(3006,21148){\makebox(0,0){\strut{} }}%
      \put(3501,21148){\makebox(0,0){\strut{} }}%
      \put(3995,21148){\makebox(0,0){\strut{} }}%
      \put(4489,21148){\makebox(0,0){\strut{} }}%
      \put(4983,21148){\makebox(0,0){\strut{} }}%
      \put(5477,21148){\makebox(0,0){\strut{} }}%
      \put(5971,21148){\makebox(0,0){\strut{} }}%
      \put(6187,21368){\makebox(0,0)[l]{\strut{}0}}%
      \put(6187,21813){\makebox(0,0)[l]{\strut{}2}}%
      \put(6187,22257){\makebox(0,0)[l]{\strut{}4}}%
      \put(6187,22702){\makebox(0,0)[l]{\strut{}6}}%
      \put(6187,23146){\makebox(0,0)[l]{\strut{}8}}%
      \put(6187,23591){\makebox(0,0)[l]{\strut{}10}}%
      \put(6187,24035){\makebox(0,0)[l]{\strut{}12}}%
      \put(6187,24480){\makebox(0,0)[l]{\strut{}14}}%
      \csname LTb\endcsname%%
      \put(3501,24700){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,22924){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{d}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,22924){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{p}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(3500,20818){\makebox(0,0){\strut{} }}%
      \put(1916,24260){\makebox(0,0){\strut{}(a) $\delta_{\mathrm{h}}^{}=0.123$}}%
      \csname LTb\endcsname%%
      \put(5068,24274){\makebox(0,0)[r]{\strut{}$\rho_{d}^{}(\varepsilon)$}}%
      \csname LTb\endcsname%%
      \put(5068,23988){\makebox(0,0)[r]{\strut{}$\rho_{p}^{}(\varepsilon)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,18243){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,18688){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,19132){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,19577){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,20022){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,20467){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,20911){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1030,18023){\makebox(0,0){\strut{} }}%
      \put(1524,18023){\makebox(0,0){\strut{} }}%
      \put(2018,18023){\makebox(0,0){\strut{} }}%
      \put(2512,18023){\makebox(0,0){\strut{} }}%
      \put(3006,18023){\makebox(0,0){\strut{} }}%
      \put(3501,18023){\makebox(0,0){\strut{} }}%
      \put(3995,18023){\makebox(0,0){\strut{} }}%
      \put(4489,18023){\makebox(0,0){\strut{} }}%
      \put(4983,18023){\makebox(0,0){\strut{} }}%
      \put(5477,18023){\makebox(0,0){\strut{} }}%
      \put(5971,18023){\makebox(0,0){\strut{} }}%
      \put(6187,18243){\makebox(0,0)[l]{\strut{}0}}%
      \put(6187,18688){\makebox(0,0)[l]{\strut{}2}}%
      \put(6187,19132){\makebox(0,0)[l]{\strut{}4}}%
      \put(6187,19577){\makebox(0,0)[l]{\strut{}6}}%
      \put(6187,20022){\makebox(0,0)[l]{\strut{}8}}%
      \put(6187,20467){\makebox(0,0)[l]{\strut{}10}}%
      \put(6187,20911){\makebox(0,0)[l]{\strut{}12}}%
      \csname LTb\endcsname%%
      \put(3501,21576){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,19799){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{d}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,19799){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{p}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(3500,17693){\makebox(0,0){\strut{} }}%
      \put(1916,21136){\makebox(0,0){\strut{}(b) $\delta_{\mathrm{h}}^{}=0.166$}}%
      \csname LTb\endcsname%%
      \put(5068,21150){\makebox(0,0)[r]{\strut{}$\rho_{d}^{}(\varepsilon)$}}%
      \csname LTb\endcsname%%
      \put(5068,20864){\makebox(0,0)[r]{\strut{}$\rho_{p}^{}(\varepsilon)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,15118){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,15563){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,16008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,16453){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,16897){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,17342){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,17787){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1030,14898){\makebox(0,0){\strut{} }}%
      \put(1524,14898){\makebox(0,0){\strut{} }}%
      \put(2018,14898){\makebox(0,0){\strut{} }}%
      \put(2512,14898){\makebox(0,0){\strut{} }}%
      \put(3006,14898){\makebox(0,0){\strut{} }}%
      \put(3501,14898){\makebox(0,0){\strut{} }}%
      \put(3995,14898){\makebox(0,0){\strut{} }}%
      \put(4489,14898){\makebox(0,0){\strut{} }}%
      \put(4983,14898){\makebox(0,0){\strut{} }}%
      \put(5477,14898){\makebox(0,0){\strut{} }}%
      \put(5971,14898){\makebox(0,0){\strut{} }}%
      \put(6187,15118){\makebox(0,0)[l]{\strut{}0}}%
      \put(6187,15563){\makebox(0,0)[l]{\strut{}2}}%
      \put(6187,16008){\makebox(0,0)[l]{\strut{}4}}%
      \put(6187,16453){\makebox(0,0)[l]{\strut{}6}}%
      \put(6187,16897){\makebox(0,0)[l]{\strut{}8}}%
      \put(6187,17342){\makebox(0,0)[l]{\strut{}10}}%
      \put(6187,17787){\makebox(0,0)[l]{\strut{}12}}%
      \csname LTb\endcsname%%
      \put(3501,18452){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,16675){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{d}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,16675){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{p}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(3500,14568){\makebox(0,0){\strut{} }}%
      \put(1916,18012){\makebox(0,0){\strut{}(c) $\delta_{\mathrm{h}}^{}=0.205$}}%
      \csname LTb\endcsname%%
      \put(5068,18026){\makebox(0,0)[r]{\strut{}$\rho_{d}^{}(\varepsilon)$}}%
      \csname LTb\endcsname%%
      \put(5068,17740){\makebox(0,0)[r]{\strut{}$\rho_{p}^{}(\varepsilon)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,11993){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,12438){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,12883){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,13328){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,13773){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,14218){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,14663){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1030,11773){\makebox(0,0){\strut{} }}%
      \put(1524,11773){\makebox(0,0){\strut{} }}%
      \put(2018,11773){\makebox(0,0){\strut{} }}%
      \put(2512,11773){\makebox(0,0){\strut{} }}%
      \put(3006,11773){\makebox(0,0){\strut{} }}%
      \put(3501,11773){\makebox(0,0){\strut{} }}%
      \put(3995,11773){\makebox(0,0){\strut{} }}%
      \put(4489,11773){\makebox(0,0){\strut{} }}%
      \put(4983,11773){\makebox(0,0){\strut{} }}%
      \put(5477,11773){\makebox(0,0){\strut{} }}%
      \put(5971,11773){\makebox(0,0){\strut{} }}%
      \put(6187,11993){\makebox(0,0)[l]{\strut{}0}}%
      \put(6187,12438){\makebox(0,0)[l]{\strut{}2}}%
      \put(6187,12883){\makebox(0,0)[l]{\strut{}4}}%
      \put(6187,13328){\makebox(0,0)[l]{\strut{}6}}%
      \put(6187,13773){\makebox(0,0)[l]{\strut{}8}}%
      \put(6187,14218){\makebox(0,0)[l]{\strut{}10}}%
      \put(6187,14663){\makebox(0,0)[l]{\strut{}12}}%
      \csname LTb\endcsname%%
      \put(3501,15328){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,13550){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{d}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,13550){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{p}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(3500,11443){\makebox(0,0){\strut{} }}%
      \put(1916,14888){\makebox(0,0){\strut{}(d) $\delta_{\mathrm{h}}^{}=0.266$}}%
      \csname LTb\endcsname%%
      \put(5068,14902){\makebox(0,0)[r]{\strut{}$\rho_{d}^{}(\varepsilon)$}}%
      \csname LTb\endcsname%%
      \put(5068,14616){\makebox(0,0)[r]{\strut{}$\rho_{p}^{}(\varepsilon)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,8868){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,9313){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,9758){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,10203){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,10649){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,11094){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,11539){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1030,8648){\makebox(0,0){\strut{}$-5$}}%
      \put(1524,8648){\makebox(0,0){\strut{}$-4$}}%
      \put(2018,8648){\makebox(0,0){\strut{}$-3$}}%
      \put(2512,8648){\makebox(0,0){\strut{}$-2$}}%
      \put(3006,8648){\makebox(0,0){\strut{}$-1$}}%
      \put(3501,8648){\makebox(0,0){\strut{}$0$}}%
      \put(3995,8648){\makebox(0,0){\strut{}$1$}}%
      \put(4489,8648){\makebox(0,0){\strut{}$2$}}%
      \put(4983,8648){\makebox(0,0){\strut{}$3$}}%
      \put(5477,8648){\makebox(0,0){\strut{}$4$}}%
      \put(5971,8648){\makebox(0,0){\strut{}$5$}}%
      \put(6187,8868){\makebox(0,0)[l]{\strut{}0}}%
      \put(6187,9313){\makebox(0,0)[l]{\strut{}2}}%
      \put(6187,9758){\makebox(0,0)[l]{\strut{}4}}%
      \put(6187,10203){\makebox(0,0)[l]{\strut{}6}}%
      \put(6187,10649){\makebox(0,0)[l]{\strut{}8}}%
      \put(6187,11094){\makebox(0,0)[l]{\strut{}10}}%
      \put(6187,11539){\makebox(0,0)[l]{\strut{}12}}%
      \csname LTb\endcsname%%
      \put(3501,12204){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,10426){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{d}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,10426){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{p}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(3500,8318){\makebox(0,0){\strut{}$\varepsilon$ (eV)}}%
      \put(1916,11764){\makebox(0,0){\strut{}(e) $\delta_{\mathrm{h}}^{}=0.293$}}%
      \csname LTb\endcsname%%
      \put(5068,11778){\makebox(0,0)[r]{\strut{}$\rho_{d}^{}(\varepsilon)$}}%
      \csname LTb\endcsname%%
      \put(5068,11492){\makebox(0,0)[r]{\strut{}$\rho_{p}^{}(\varepsilon)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,5744){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,6269){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,6795){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,7320){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,7845){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,8370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,8896){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,9421){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,9946){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,5524){\makebox(0,0){\strut{} }}%
      \put(1568,5524){\makebox(0,0){\strut{} }}%
      \put(2190,5524){\makebox(0,0){\strut{} }}%
      \put(2812,5524){\makebox(0,0){\strut{} }}%
      \put(3435,5524){\makebox(0,0){\strut{} }}%
      \put(4057,5524){\makebox(0,0){\strut{} }}%
      \put(4679,5524){\makebox(0,0){\strut{} }}%
      \put(5301,5524){\makebox(0,0){\strut{} }}%
      \put(5923,5524){\makebox(0,0){\strut{} }}%
      \put(6055,5744){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6055,6269){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(6055,6795){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6055,7320){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \put(6055,7845){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6055,8370){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(6055,8896){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6055,9421){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \put(6055,9946){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4679,10166){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,7845){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{d}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,7845){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3434,5194){\makebox(0,0){\strut{} }}%
      \put(3434,9748){\makebox(0,0){\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(4936,9740){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.123$}}%
      \csname LTb\endcsname%%
      \put(4936,9454){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.166$}}%
      \csname LTb\endcsname%%
      \put(4936,9168){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.205$}}%
      \csname LTb\endcsname%%
      \put(4936,8882){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.266$}}%
      \csname LTb\endcsname%%
      \put(4936,8596){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.293$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1530){\makebox(0,0)[r]{\strut{}  0}}%
      \put(814,2130){\makebox(0,0)[r]{\strut{}  2}}%
      \put(814,2731){\makebox(0,0)[r]{\strut{}  4}}%
      \put(814,3331){\makebox(0,0)[r]{\strut{}  6}}%
      \put(814,3932){\makebox(0,0)[r]{\strut{}  8}}%
      \put(814,4532){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,5133){\makebox(0,0)[r]{\strut{} 12}}%
      \put(946,1310){\makebox(0,0){\strut{}-0.6}}%
      \put(1568,1310){\makebox(0,0){\strut{}-0.5}}%
      \put(2190,1310){\makebox(0,0){\strut{}-0.4}}%
      \put(2812,1310){\makebox(0,0){\strut{}-0.3}}%
      \put(3435,1310){\makebox(0,0){\strut{}-0.2}}%
      \put(4057,1310){\makebox(0,0){\strut{}-0.1}}%
      \put(4679,1310){\makebox(0,0){\strut{}0.0}}%
      \put(5301,1310){\makebox(0,0){\strut{}0.1}}%
      \put(5923,1310){\makebox(0,0){\strut{}0.2}}%
      \put(6055,1530){\makebox(0,0)[l]{\strut{}  0}}%
      \put(6055,2130){\makebox(0,0)[l]{\strut{}  2}}%
      \put(6055,2731){\makebox(0,0)[l]{\strut{}  4}}%
      \put(6055,3331){\makebox(0,0)[l]{\strut{}  6}}%
      \put(6055,3932){\makebox(0,0)[l]{\strut{}  8}}%
      \put(6055,4532){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6055,5133){\makebox(0,0)[l]{\strut{} 12}}%
      \csname LTb\endcsname%%
      \put(4679,5953){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3631){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{p}^{}(\varepsilon)$ (arbitrary unit)}}}%
      \put(6847,3631){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3434,980){\makebox(0,0){\strut{}$\varepsilon$ (eV)}}%
      \put(3434,5535){\makebox(0,0){\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(2266,5527){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.123$}}%
      \csname LTb\endcsname%%
      \put(2266,5241){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.166$}}%
      \csname LTb\endcsname%%
      \put(2266,4955){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.205$}}%
      \csname LTb\endcsname%%
      \put(2266,4669){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.266$}}%
      \csname LTb\endcsname%%
      \put(2266,4383){\makebox(0,0)[r]{\strut{}$\delta_{\mathrm{h}}^{}=0.293$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{dx}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(5955,4096){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{dy}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(4463,1459){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \put(2259,1822){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,2683){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,2117){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(920,1827){\makebox(0,0)[r]{\strut{}$-50$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(920,2801){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{xd}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(5955,4096){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{yd}({\mathbf k},0)$}}%
      \csname LTa\endcsname%%
      \put(4463,1459){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \csname LTb\endcsname%%
      \put(2259,1822){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,2683){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,2117){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(920,1827){\makebox(0,0)[r]{\strut{}$-50$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(920,2801){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}      50}}%
      \csname LTb\endcsname%%
      \put(5955,4096){\makebox(0,0)[r]{\strut{}       0}}%
      \csname LTb\endcsname%%
      \put(5955,3876){\makebox(0,0)[r]{\strut{}     -50}}%
      \csname LTb\endcsname%%
      \put(4463,1459){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \put(2259,1822){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,2683){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,2117){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(920,1827){\makebox(0,0)[r]{\strut{}$-50$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(920,2801){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{dd}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(4463,2433){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \put(2259,2795){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,3657){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,3090){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(920,1827){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(920,2801){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{xx}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(5955,4096){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{xy}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(4463,1459){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \put(2259,1822){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,2683){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,2117){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(920,1827){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(920,2801){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{yx}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(5955,4096){\makebox(0,0)[r]{\strut{}${\mathrm{Re}}{\mathit \Delta}_{yy}({\mathbf k},0)$}}%
      \csname LTb\endcsname%%
      \put(4463,1459){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \put(2259,1822){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,2683){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,2117){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(920,1827){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(920,2801){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,4336){\makebox(0,0){\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5955,4316){\makebox(0,0)[r]{\strut{}     -20}}%
      \csname LTb\endcsname%%
      \put(5955,4096){\makebox(0,0)[r]{\strut{}     -25}}%
      \csname LTb\endcsname%%
      \put(5955,3876){\makebox(0,0)[r]{\strut{}     -30}}%
      \csname LTb\endcsname%%
      \put(4463,2433){\makebox(0,0){\strut{}$(2\pi,0)$}}%
      \put(2259,2795){\makebox(0,0){\strut{}$k_x$}}%
      \csname LTb\endcsname%%
      \put(6301,3657){\makebox(0,0)[l]{\strut{}$(2\pi,2\pi)$}}%
      \put(5922,3090){\makebox(0,0){\strut{}$k_y$}}%
      \put(920,1340){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(920,2315){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(122,2315){\rotatebox{90}{\makebox(0,0){\strut{}Energy (meV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7d}}%
    \gplfronttext
  \end{picture}%
\endgroup

